Differential Equations for Cosmological Correlators

Cosmological fluctuations retain a memory of the physics that generated them in their spatial correlations. The strength of correlations varies smoothly as a function of external kinematics, which is encoded in differential equations satisfied by cosmological correlation functions. In this work, we provide a broader perspective on the origin and structure of these differential equations. As a concrete example, we study conformally coupled scalar fields in a power-law cosmology. The wavefunction coefficients in this model have integral representations, with the integrands being the product of the corresponding flat-space results and "twist factors" that depend on the cosmological evolution. These integrals are part of a finite-dimensional basis of master integrals, which satisfy a system of first-order differential equations. We develop a formalism to derive these differential equations for arbitrary tree graphs. The results can be represented in graphical form by associating the singularities of the differential equations with a set of graph tubings. Upon differentiation, these tubings grow in a local and predictive fashion. In fact, a few remarkably simple rules allow us to predict -- by hand -- the equations for all tree graphs. While the rules of this "kinematic flow" are defined purely in terms of data on the boundary of the spacetime, they reflect the physics of bulk time evolution. We also study the analogous structures in ${\rm tr}\,\phi^3$ theory, and see some glimpses of hidden structure in the sum over planar graphs. This suggests that there is an autonomous combinatorial or geometric construction from which cosmological correlations, and the associated spacetime, emerge.

==> (inline-0) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{0.55cm}
F_1 \hskip 3pt & \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.15,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{0.65cm}
F_{14}\hskip 1.5pt  \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
\node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.15,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{0.48cm}
 \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
\node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.15,0)
    {};
    \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.75,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{0.5cm}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.9em,
        rounded rectangle arc length = 180,
    ] at (0.3,0)
    {};
     \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.9em,
        rounded rectangle arc length = 180,
    ] at (1.5,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \\[-4pt]
%%%%%%%%%%%%%%%%%%%
F_4 \hskip 3pt & \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{0.55cm}
F_{12_1}\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.9em,
        rounded rectangle arc length = 180,
    ] at (0.3,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{0.47cm}
 \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
  \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.9em,
        rounded rectangle arc length = 180,
    ] at (0.3,0)
    {};
     \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{0.5cm}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
     \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
    \node [
        draw, color=gray,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.9em,
        rounded rectangle arc length = 180,
    ] at (0.3,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\\[-4pt]
%%%%%%%%%%%%%%%%%%%
F_{2_1} & \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{0.55cm}
F_{12_2}\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
%\draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{0.6cm}
\quad \text{\small + 22 more}
\hspace{0.58cm}
 \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
   \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.15,0)
    {};
     \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.75,0)
    {};
    \node [
        draw, color=gray,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.9em,
        rounded rectangle arc length = 180,
    ] at (1.5,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\\[-4pt]
%%%%%%%%%%%%%%%%%%%
F_{2_2} & \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
    \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.9em,
        rounded rectangle arc length = 180,
    ] at (0.6,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{0.55cm}
F_{12_3}\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.15,0)
    {};
     \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.75,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{3.18cm}
 \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.15,0)
    {};
     \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
    \node [
        draw, color=gray,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.9em,
        rounded rectangle arc length = 180,
    ] at (0.9,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\\[-4pt]
%%%%%%%%%%%%%%%%%%%
F_{2_3} & \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.75,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{0.65cm}
\qquad  \hspace{0.25cm}+ \text{\small 18 more} 
\hspace{3.27cm}
 \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=gray,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.9em,
        rounded rectangle arc length = 180,
    ] at (0.3,0)
    {};
\node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.7em,
        rounded rectangle arc length = 180,
    ] at (1.35,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\\[-4pt]
%%%%%%%%%%%%%%%%%%%
F_{3_1} & \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{6.63cm}
 \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
    \node [
        draw, color=gray,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.9em,
        rounded rectangle arc length = 180,
    ] at (1.5,0)
    {};
\node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.7em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\\[-4pt]
%%%%%%%%%%%%%%%%%%%
F_{3_2} & \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.9em,
        rounded rectangle arc length = 180,
    ] at (1.2,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{6.63cm}
 \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
   \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.15,0)
    {};
     \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 4.4em,
        rounded rectangle arc length = 180,
    ] at (1.2,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\\[-4pt]
%%%%%%%%%%%%%%%%%%%
F_{3_3} & \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw[color=lightgray, line width=0.6pt] (0, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (0.6, 0) circle (1.3mm);
%\draw[color=lightgray, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[color=lightgray, line width=0.6pt] (1.8, 0) circle (1.3mm);
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.35,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{6.63cm}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
     \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 4.4em,
        rounded rectangle arc length = 180,
    ] at (0.6,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\\[-4pt]
%%%%%%%%%%%%%%%%%%%
 &
\hspace{7.57cm} F_{12_2 3_2 4}\hskip 3pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 6.em,
        rounded rectangle arc length = 180,
    ] at (0.9,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw[color=Red, fill=Red!20, line width=0.6pt] (0, 0) circle (1.3mm);
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
%\node at (0.9,0)  {\Cross};
%\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
 \ + \, 
\big(\psi - {\textstyle \sum}F_{2_i} \big) 
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw[color=Orange, fill=Orange!20, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
%\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
 \ + \, 
\big(\psi - {\textstyle \sum} F_{3_i} \big) 
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw[color=Green, fill=Green!20, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
%\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\\[-5pt]
 +  \  F_1
 &\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Red, fill=Red!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.15,0)
    {};
    \draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\end{tikzpicture}} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{1.45cm}\ + \,   F_{2_1}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Orange, fill=Orange!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
%\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{1.45cm}\ + \,   F_{3_1}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
%\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \phantom{\Big]}
\\[-5pt]
(\psi - F_4)
 &\,\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw[color=Blue, fill=Blue!20, line width=0.6pt] (1.8, 0) circle (1.3mm);
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
%\node at (0.3,0)  {\Cross};
%\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{1.4cm}\ + \,   F_{2_2}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Orange, fill=Orange!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.em,
        rounded rectangle arc length = 180,
    ] at (0.6,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
%\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{1.45cm}\ + \,   F_{3_2}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.em,
        rounded rectangle arc length = 180,
    ] at (1.2,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
%\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \phantom{\Big]}
\\[-5pt]
+  \  F_4 &\,
 \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Blue, fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
    \draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} 
\hspace{1.4cm}\ + \,   F_{2_3}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Orange, fill=Orange!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.75,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
%\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{1.45cm}\ + \,   F_{3_3}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.35,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
%\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Orange, fill=Orange!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
%\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \\[-2pt]
&\ + \, (F_{2_1}- F_{12_1}) \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \draw[color=Red, fill=Red!20, line width=0.6pt] (0, 0) circle (1.3mm);
%\node [
%        draw, color=gray,  line width=0.6pt,
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
%\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hskip 6.2pt +\,  \big(F_{2_1} - {\textstyle \sum}F_{2_1 3_i} \big)  \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
    \draw[color=Green, fill=Green!20, line width=0.6pt] (1.2, 0) circle (1.3mm);
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\\
&\hspace{1.38cm} +  F_{12_1}
\hskip 3.5pt\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Red, fill=Red!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.em,
        rounded rectangle arc length = 180,
    ] at (0.3,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
%\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{1.77cm} + \, F_{2_1 3_3}\hskip 5.9pt \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.35,0)
    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\\
&\ + \, (F_{2_1}-F_{2_14})\hskip 2.5pt \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
   \draw[color=Blue, fill=Blue!20, line width=0.6pt] (1.8, 0) circle (1.3mm);
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\ +\, \big(F_{2_1 3_1}{\color{Green} \,+\, F_{2_2 3_1}}\big)\hskip 3.5pt \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\\
&\hspace{1.38cm} +  F_{2_1 4}\hskip 6.5pt \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=Blue, fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\hspace{1.77cm}{\color{Green}-\, F_{2_2 3_1}}\hskip 8.5pt \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (0.75,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\\
&\hspace{5.04cm}+\, \big(F_{2_1 3_2}{\color{Green} \,+\, F_{2_2 3_2}}\big)\hskip 3.5pt\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.em,
        rounded rectangle arc length = 180,
    ] at (1.2,0)
    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\\[-2pt]
&\hspace{6.6cm}{\color{Green}\,-\, F_{2_2 3_2}}\hskip 8.7pt\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 4.3em,
        rounded rectangle arc length = 180,
    ] at (0.9,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
\node [
        draw, color=gray,  line width=0.6pt, 
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
 \ \ \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw [color=gray,thick,-stealth] (0.8,0) -- (1.8,0);
 \end{tikzpicture}
 \ \
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (0.75,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
 \node at (2.7,0)  {$(-F_{2_2 3_1})$}; 
\end{tikzpicture} \\[-4pt]
& 
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.em,
        rounded rectangle arc length = 180,
    ] at (1.2,0)
    {};
\node [
        draw, color=gray,  line width=0.6pt, 
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
 \ \ 
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw [color=gray,thick,-stealth] (0.8,0) -- (1.8,0);
 \end{tikzpicture}
 \ \
  \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 4.3em,
        rounded rectangle arc length = 180,
    ] at (0.9,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
 \node at (2.7,0)  {$(-F_{2_2 3_2})$}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.em,
        rounded rectangle arc length = 180,
    ] at (1.2,0)
    {};
\node [
        draw, color=gray,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.15,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
%\node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 3.em,
%        rounded rectangle arc length = 180,
%    ] at (1.2,0)
%    {};
\node [
        draw, color=Red, fill = Red!20,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.15,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\,+ \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.em,
        rounded rectangle arc length = 180,
    ] at (1.2,0)
    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.15,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \,\big)\\[-2pt]
&+\, (F_{1 3_2}- F_{1 3_2 4})
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
%\node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 3.em,
%        rounded rectangle arc length = 180,
%    ] at (1.2,0)
%    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.15,0)
%    {};
     \draw[color=Blue, fill=Blue!20, line width=0.6pt] (1.8, 0) circle (1.3mm);
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\ +\, \big(F_{1 3_2}- {\textstyle \sum F_{1 2_i 3_2}}\big)
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
%\node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 3.em,
%        rounded rectangle arc length = 180,
%    ] at (1.2,0)
%    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.15,0)
%    {};
     \draw[color=Orange, fill=Orange!20, line width=0.6pt] (0.6, 0) circle (1.3mm);
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} 
 \\
&\hspace{1.4cm}+ F_{1 3_2 4}
\hskip 4.2pt\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.15,0)
%    {};
  \node [
        draw, color=Blue, fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (1.35,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}  
\hspace{1.94cm} +\,F_{1 2_1 3_2}
\,\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
%\node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 3.em,
%        rounded rectangle arc length = 180,
%    ] at (1.2,0)
%    {};
\node [
        draw, color=Orange, fill=Orange!20,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3em,
        rounded rectangle arc length = 180,
    ] at (0.3,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \\
&\hspace{6.8cm}\ +\,  F_{1 2_3 3_2}\hskip 4.7pt\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Orange,fill=Orange!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.15,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \\[-2pt]
&\hspace{6.8cm}\ +\,  F_{1 2_2 3_2}\hskip 2.5pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Orange,fill=Orange!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 5.2em,
        rounded rectangle arc length = 180,
    ] at (0.75,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=lightgray, line width=0.6pt,densely dashed,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.em,
        rounded rectangle arc length = 180,
    ] at (1.2,0)
    {};
\node [
        draw, color=lightgray,  line width=0.6pt, densely dashed,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.15,0)
    {};
    \node [
        draw, color=Orange, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.em,
        rounded rectangle arc length = 180,
    ] at (0.6,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
} $\equiv$\,
\!\!\raisebox{2.5pt}{
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Orange,fill=Orange!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 5.2em,
        rounded rectangle arc length = 180,
    ] at (0.75,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
\node [
        draw, color=gray,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\,:
\begin{align}
\begin{split} 
\ud F_{2_1 4} \,=\, \e \,\Big[& F_{2_1 4} \, \big(
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
%\node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
\node [
        draw, color=Orange, fill = Orange!20,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\,+ \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Blue, fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \,\big)\\[-2pt]
& \hskip 17pt+ (F_{2_1 4}- F_{1 2_1 4})
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
     \draw[color=Red, fill=Red!20, line width=0.6pt] (0, 0) circle (1.3mm);
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\ +\, \big(F_{2_1 4}- {\textstyle \sum F_{2_1 3_i 4}}\big)
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
     \draw[color=Green, fill=Green!20, line width=0.6pt] (1.2, 0) circle (1.3mm);
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} 
 \\
&\hspace{1.93cm}+ F_{1 2_1 4}\hskip 4pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
    \node [
        draw, color=Red, fill=Red!20,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3em,
        rounded rectangle arc length = 180,
    ] at (0.3,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}  
\hspace{1.97cm} +
 F_{2_1 3_3 4}\hskip 5pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\node [
        draw, color=Green,fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.em,
        rounded rectangle arc length = 180,
    ] at (1.5,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \\
&\hspace{5.53cm}\ +\hskip 7pt 
(F_{2_1 3_1 4} {\color{Green}\,+\, F_{2_23_1 4}})\hskip 1.3pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\node [
        draw, color=Green, fill=Green!20,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \\
&\hspace{7.53cm}
{\color{Green}\,-\, F_{2_23_1 4}}\hskip 5.5pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
\node [
        draw, color=Green, fill=Green!20,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (0.75,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \\
&\hspace{5.53cm}\ +\hskip 7pt 
(F_{2_1 3_2 4} {\color{Green}\,+\, F_{2_23_2 4}})\hskip 1.3pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
%  \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\node [
        draw, color=Green,fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (1.35,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \\[-3pt]
&\hspace{7.53cm}
{\color{Green}\,-\, F_{2_23_2 4}}\hskip 5.5pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Green,fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 5.2em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=gray, line width=0.6pt, 
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
    \node [
        draw, color=Green,line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.em,
        rounded rectangle arc length = 180,
    ] at (1.2,0)
    {};
\node [
        draw, color=gray,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\, \equiv
\raisebox{2.5pt}{ \begin{tikzpicture}[baseline=(current  bounding  box.center)]
%  \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
\node [
        draw, color=gray,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\node [
        draw, color=Green,fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (1.35,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
 \ \ 
 \raisebox{2.5pt}{ \begin{tikzpicture}
 \draw [color=gray,thick,-stealth] (0.8,0.1) -- (1.8,0.1);
 \end{tikzpicture}}
 \ \,
 \raisebox{2.5pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Green,fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 5.2em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
 \node at (2.8,0)  {$(-F_{2_2 3_24})$}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
    \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
\node [
        draw, color=gray,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
%    \node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.05,0)
%    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
     \draw[color=Red, fill=Red!20, line width=0.6pt] (0, 0) circle (1.3mm);
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\ +\, \big(F_{2_1 3_1 4} {\color{Green}\,+\, F_{2_2 3_1 4}}\big)
&\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\node [
        draw, color=Green, fill=Green!20,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} 
 \\[-3pt]
+\hskip 1pt\, F_{1 2_1 3_1 4}\hskip 3pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
%     \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.05,0)
%    {};
    \node [
        draw, color=Red, fill=Red!20,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3em,
        rounded rectangle arc length = 180,
    ] at (0.3,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}  
\hspace{1.925cm} 
{\color{Green}-\,
 F_{2_2 3_1 4}}\hskip 4.5pt
&\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
\node [
        draw, color=Green, fill=Green!20,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (0.75,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \\
+\hskip 7.3pt F_{2_1 3_1 4} \hskip 6pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
%\node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
%    \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.05,0)
%    {};
\node [
        draw, color=Orange, fill = Orange!20,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \hskip 5.1pt +\, 
(F_{2_1 3_1 4} {\color{regal}\,+\, F_{2_13_2 4}})
&\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \node [
        draw, color=Blue, fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.05,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \\
 \ -\hskip 4.2pt 
({\color{regal}F_{2_1 3_2 4}} {\color{Blue}\,+\, F_{2_23_2 4}})
&\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
%  \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (0.45,0)
%    {};
\node [
        draw, color=Blue,fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (1.35,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} \\[-3pt]
{\color{Blue}\,+\, F_{2_23_2 4}}\hskip 4.3pt
&\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Blue,fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 5.2em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
\node [
        draw, color=gray,  line width=0.6pt, 
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
    \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
 \ \ \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw [color=gray,thick,-stealth] (0.8,0) -- (1.8,0);
 \end{tikzpicture}
 \ \
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (0.75,0)
    {};
    \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
 \node at (2.8,0)  {$(-F_{2_2 3_1 4})$}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
\node [
        draw, color=gray,  line width=0.6pt, 
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
    \node [
        draw, color=Blue, fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}
 \ \ \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw [color=gray,thick,-stealth] (0.8,0) -- (1.8,0);
 \end{tikzpicture}
 \ \
  \raisebox{-8pt}{\begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=Blue, fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (1.35,0)
    {};
    \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
 \node[below] at (0.9,-0.1)  {$(-F_{2_1 3_2 4})$}; 
\end{tikzpicture} }
\ \ \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \draw [color=gray,thick,-stealth] (0.8,0) -- (1.8,0);
 \end{tikzpicture}
 \ \
  \raisebox{-8pt}{\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Blue,fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 5.2em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
 \node[below] at (0.9,-0.1)  {$(+F_{2_2 3_2 4})$}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
     \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
    \node [
        draw, color=gray,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3em,
        rounded rectangle arc length = 180,
    ] at (0.3,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\,:
\begin{align}
\begin{split}
\ud F_{12_1 3_1 4}\,=\, \e\,\Big[\,& 2 F_{12_1 3_1 4}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
%     \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.05,0)
%    {};
    \node [
        draw, color=Red, fill=Red!20,  line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3em,
        rounded rectangle arc length = 180,
    ] at (0.3,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}  \\[-2pt]
&+\, (F_{12_1 3_1 4} {\color{Green}\,+\, F_{12_2 3_14}})\, 
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
     \node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.05,0)
    {};
%    \node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 3em,
%        rounded rectangle arc length = 180,
%    ] at (0.3,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} 
\ +\, 
(F_{12_1 3_1 4} {\color{regal}\,+\, F_{12_13_2 4}})
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \node [
        draw, color=Blue, fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 2.1em,
        rounded rectangle arc length = 180,
    ] at (1.65,0)
    {};
%    \node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 3em,
%        rounded rectangle arc length = 180,
%    ] at (0.3,0)
%    {};
%\node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.05,0)
%    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}\\
&\hspace{1.84cm}{\color{Green}\,-\, F_{12_2 3_14}}\hskip 3.7pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
% \node [
%        draw, color=gray, line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 2.1em,
%        rounded rectangle arc length = 180,
%    ] at (1.65,0)
%    {};
     \node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 4.4em,
        rounded rectangle arc length = 180,
    ] at (0.6,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}} 
\  -\, 
({\color{regal}F_{12_1 3_2 4}} {\color{Blue}\,+\, F_{12_23_2 4}})
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
%    \node [
%        draw, color=gray,  line width=0.6pt, 
%        rounded rectangle,
%        minimum height = .4mm,
%        minimum width = 3em,
%        rounded rectangle arc length = 180,
%    ] at (0.3,0)
%    {};
\node [
        draw, color=Blue,fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 3.6em,
        rounded rectangle arc length = 180,
    ] at (1.35,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}}
\\[-3pt]
&\hspace{7.63cm}
{\color{Blue}\,+\, F_{12_23_2 4}}\hskip .5pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Blue,fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = .4mm,
        minimum width = 6.2em,
        rounded rectangle arc length = 180,
    ] at (0.9,0)
    {};
\draw[fill] (0, 0) circle (.4mm);
\draw[fill] (0.6, 0) circle (.4mm);
\draw[fill] (1.2, 0) circle (.4mm);
\draw[fill] (1.8, 0) circle (.4mm);
\draw[thick] (0, 0) -- (1.8, 0);
\node at (0.3,0)  {\Cross};
\node at (0.9,0)  {\Cross};
\node at (1.5,0)  {\Cross};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
  \draw[color=Red, fill=Red!20, line width=0.6pt] (1) circle (1.35mm);
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (-0.25,-0.25) {\CrossR};
\end{tikzpicture}}
\ \ + \ \ F_1
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Red, fill=Red!20,line width=0.6pt]  ($(1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(1) + (-0.085,0.085)$) -- ($(y1) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(y1) + (0.085,-0.085)$) -- ($(1) + (0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (-0.25,-0.25) {\CrossR};
\end{tikzpicture}} \right. \\
&+\  (\psi - F_2)\, 
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
   \draw[color=Blue, fill=Blue!20, line width=0.6pt] (2) circle (1.35mm);
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (y2) {\CrossR};
\end{tikzpicture}}
\hskip 4.5pt + \ \
F_2\hskip 4.9pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
  \draw[Blue, fill=Blue!20,line width=0.6pt]  ($(2) + (-0.085,-0.085)$)  to[out=-45,in=-45,looseness=2]  ($(2) + (0.085,0.085)$) -- ($(y2) + (0.085,0.085)$)  to[out=135,in=135,looseness=2]  ($(y2) + (-0.085,-0.085)$) -- ($(2) + (-0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (y2) {\CrossR};
\end{tikzpicture}}\\
&+\  (\psi - F_3) \, 
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
   \draw[color=Green, fill=Green!20, line width=0.6pt] (3) circle (1.35mm);
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (y3)  {\Cross};
\end{tikzpicture}}
\ \ + \ \
F_3\hskip 4.7pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
   \draw[Green, fill=Green!20,line width=0.6pt]  ($(y3) + (-0.12,0)$)  to[out=-90,in=-90,looseness=2]  ($(y3) + (0.12,0)$) -- ($(3) + (0.12,0)$)  to[out=90,in=90,looseness=2]  ($(3) + (-0.12,0)$)   --  ($(y3) + (-0.12,0)$)  ; 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (y3)  {\Cross};
\end{tikzpicture}}\\[4pt]
&+\, \big(\psi - {\textstyle \sum F_{4_i}}\big)
\,\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
  \draw[color=Orange, fill=Orange!20, line width=0.6pt] (4) circle (1.35mm);
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}}
\ \ + \ \
F_{4_1}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Orange, fill=Orange!20,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}}
\ \ + \ \
F_{4_2}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Orange, fill=Orange!20,line width=0.6pt]  ($(y2) + (-0.085,-0.085)$)  to[out=-45,in=-45,looseness=2]  ($(y2) + (0.085,0.085)$) -- ($(4) + (0.085,0.085)$)  to[out=135,in=135,looseness=2]  ($(4) + (-0.085,-0.085)$) -- ($(y2) + (-0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}}
\ \ + \ \
F_{4_3}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Orange, fill=Orange!20,line width=0.6pt]  ($(4) + (-0.12,0)$)  to[out=-90,in=-90,looseness=2]  ($(4) + (0.12,0)$) -- ($(y3) + (0.12,0)$)  to[out=90,in=90,looseness=2]  ($(y3) + (-0.12,0)$)   --  ($(4) + (-0.12,0)$)  ; 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}} \\[4pt]
 &\hskip 38pt + \ \
F_{4_4}\,
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Orange, fill=Orange!20,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=135,looseness=1.5]  ($(4) + (0.085,0.085)$) -- ($(y2) + (0.085,0.085)$) to[out=-45,in=-45,looseness=2]  ($(y2) + (-0.085,-0.085)$) -- ($(4) + (0,-0.169)$) --  ($(y1) + (0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (y3)  {\Cross};
\node at (y2) {\CrossR};
\node at (y1) {\CrossR};
\end{tikzpicture}}
\ \ + \ \
F_{4_5}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Orange, fill=Orange!20,line width=0.6pt]  ($(y2) + (-0.085,-0.085)$)  to[out=-45,in=-45,looseness=2]  ($(y2) + (0.085,0.085)$) -- ($(4) + (0.12,0.05)$) -- ($(y3) + (0.12,0)$) to[out=90,in=90,looseness=2]  ($(y3) + (-0.12,0)$) -- ($(4) + (-0.12,-0.05)$) --  ($(y2) + (-0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (y3)  {\Cross};
\node at (y2) {\CrossR};
\node at (y1) {\CrossR};
\end{tikzpicture}}
\ \ + \ \
F_{4_6}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Orange, fill=Orange!20,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.12,0.05)$) -- ($(y3) + (-0.12,0)$) to[out=90,in=90,looseness=2]  ($(y3) + (0.12,0)$) -- ($(4) + (0.12,-0.05)$) --  ($(y1) + (0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (y3)  {\Cross};
\node at (y2) {\CrossR};
\node at (y1) {\CrossR};
\end{tikzpicture}}
\ \ + \ \hskip 2pt   \left.
F_{4_7}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.6);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
 \draw[Orange, fill=Orange!20,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.12,0.05)$) -- ($(y3) + (-0.12,0)$) to[out=90,in=90,looseness=2]  ($(y3) + (0.12,0)$) -- ($(4) + (0.12,0.05)$) -- ($(y2) + (0.085,0.085)$) to[out=-45,in=-45,looseness=2] ($(y2) + (-0.085,-0.085)$) -- ($(y2) + (-0.085,-0.085)$) -- ($(4) + (0,-0.169)$) --  ($(y1) + (0.085,-0.085)$) ; 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center),scale = 0.7]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[gray,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Orange, fill=Orange!20,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}} \ \ + \ \ (F_{4_1} - F_{14_1})
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
   \draw[color=Red, fill=Red!20, line width=0.6pt] (1) circle (1.35mm);
% \draw[gray,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
 %%
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}}
 \ \ + \ \ F_{14_1} 
 \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Red, fill=Red!20,line width=0.6pt]  ($(1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(1) + (0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}} \right. \\[4pt]
&\hskip 31pt+\ \ (F_{4_1}- F_{2 4_1})
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
    \draw[color=Blue, fill=Blue!20, line width=0.6pt] (2) circle (1.35mm);
% \draw[gray,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
 %%
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}} 
\ \ + \ \ \
(F_{4_1}- F_{3 4_1})
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
    \draw[color=Green, fill=Green!20, line width=0.6pt] (3) circle (1.35mm);
% \draw[gray,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
 %%
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}} \\
&\hskip 31pt+\, (F_{2 4_1} {\color{Blue}\,+\, F_{2 4_4}})
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
  \draw[Blue, fill=Blue!20,line width=0.6pt]  ($(2) + (-0.085,-0.085)$)  to[out=-45,in=-45,looseness=2]  ($(2) + (0.085,0.085)$) -- ($(y2) + (0.085,0.085)$)  to[out=135,in=135,looseness=2]  ($(y2) + (-0.085,-0.085)$) -- ($(2) + (-0.085,-0.085)$); 
% \draw[gray,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
 %%
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}} 
\ \ + \ \ 
(F_{34_1} {\color{Green}\,+\, F_{3 4_6}})
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Green, fill=Green!20,line width=0.6pt]  ($(y3) + (-0.12,0)$)  to[out=-90,in=-90,looseness=2]  ($(y3) + (0.12,0)$) -- ($(3) + (0.12,0)$)  to[out=90,in=90,looseness=2]  ($(3) + (-0.12,0)$)   --  ($(y3) + (-0.12,0)$)  ; 
% \draw[gray,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
 %%
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}}  \\
&\hskip 31pt \left. \hspace{1.45cm} {\color{Blue}- \ F_{2 4_4}} \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Blue, fill=Blue!20,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=135,looseness=1.5]  ($(4) + (0.085,0.085)$) -- ($(2) + (0.085,0.085)$) to[out=-45,in=-45,looseness=2]  ($(2) + (-0.085,-0.085)$) -- ($(4) + (0,-0.169)$) --  ($(y1) + (0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (y3)  {\Cross};
\node at (y2) {\CrossR};
\node at (y1) {\CrossR};
\end{tikzpicture}} \hspace{1.8cm} {\color{Green}\ - \  F_{34_6}}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Green, fill=Green!20,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.12,0.05)$) -- ($(3) + (-0.12,0)$) to[out=90,in=90,looseness=2]  ($(3) + (0.12,0)$) -- ($(4) + (0.12,-0.05)$) --  ($(y1) + (0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (y3)  {\Cross};
\node at (y2) {\CrossR};
\node at (y1) {\CrossR};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center),scale=0.7]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[gray,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
   \draw[gray,line width=0.6pt]  ($(2) + (-0.085,-0.085)$)  to[out=-45,in=-45,looseness=2]  ($(2) + (0.085,0.085)$) -- ($(y2) + (0.085,0.085)$)  to[out=135,in=135,looseness=2]  ($(y2) + (-0.085,-0.085)$) -- ($(2) + (-0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}}: 
\begin{align}
\begin{split}
\ud F_{2 4_1} \,=\ \e\, &\left[ F_{24_1}
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Orange, fill=Orange!20,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
%   \draw[gray,line width=0.6pt]  ($(2) + (-0.085,-0.085)$)  to[out=-45,in=-45,looseness=2]  ($(2) + (0.085,0.085)$) -- ($(y2) + (0.085,0.085)$)  to[out=135,in=135,looseness=2]  ($(y2) + (-0.085,-0.085)$) -- ($(2) + (-0.085,-0.085)$); 
 %%
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}} \ \ + \ \ (F_{24_1} - F_{124_1})
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
   \draw[color=Red, fill=Red!20, line width=0.6pt] (1) circle (1.35mm);
% \draw[gray,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
% \draw[gray,line width=0.6pt]  ($(2) + (-0.085,-0.085)$)  to[out=-45,in=-45,looseness=2]  ($(2) + (0.085,0.085)$) -- ($(y2) + (0.085,0.085)$)  to[out=135,in=135,looseness=2]  ($(y2) + (-0.085,-0.085)$) -- ($(2) + (-0.085,-0.085)$);
 %%
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}}
 \ \ + \ \ F_{124_1} 
 \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Red, fill=Red!20,line width=0.6pt]  ($(1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(1) + (0.085,-0.085)$); 
% \draw[gray,line width=0.6pt]  ($(2) + (-0.085,-0.085)$)  to[out=-45,in=-45,looseness=2]  ($(2) + (0.085,0.085)$) -- ($(y2) + (0.085,0.085)$)  to[out=135,in=135,looseness=2]  ($(y2) + (-0.085,-0.085)$) -- ($(2) + (-0.085,-0.085)$);
 %%
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}} \right. \\[4pt]
&\hspace{5.5cm}
 \ \ + \ \ 
(F_{24_1}- F_{23 4_1})\hskip 3.5pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
    \draw[color=Green, fill=Green!20, line width=0.6pt] (3) circle (1.35mm);
% \draw[gray,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
% \draw[gray,line width=0.6pt]  ($(2) + (-0.085,-0.085)$)  to[out=-45,in=-45,looseness=2]  ($(2) + (0.085,0.085)$) -- ($(y2) + (0.085,0.085)$)  to[out=135,in=135,looseness=2]  ($(y2) + (-0.085,-0.085)$) -- ($(2) + (-0.085,-0.085)$);
 %%
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}} \\
&\hskip 40.5pt+\, (F_{2 4_1} {\color{Blue}\,+\, F_{2 4_4}})
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
  \draw[Blue, fill=Blue!20,line width=0.6pt]  ($(2) + (-0.085,-0.085)$)  to[out=-45,in=-45,looseness=2]  ($(2) + (0.085,0.085)$) -- ($(y2) + (0.085,0.085)$)  to[out=135,in=135,looseness=2]  ($(y2) + (-0.085,-0.085)$) -- ($(2) + (-0.085,-0.085)$); 
% \draw[gray,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
 %%
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}} 
\ \ + \ \ 
(F_{234_1} {\color{Green}\,+\, F_{23 4_6}})
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Green, fill=Green!20,line width=0.6pt]  ($(y3) + (-0.12,0)$)  to[out=-90,in=-90,looseness=2]  ($(y3) + (0.12,0)$) -- ($(3) + (0.12,0)$)  to[out=90,in=90,looseness=2]  ($(3) + (-0.12,0)$)   --  ($(y3) + (-0.12,0)$)  ; 
% \draw[gray,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=45,looseness=2]  ($(4) + (0.085,-0.085)$) -- ($(y1) + (0.085,-0.085)$); 
% \draw[gray,line width=0.6pt]  ($(2) + (-0.085,-0.085)$)  to[out=-45,in=-45,looseness=2]  ($(2) + (0.085,0.085)$) -- ($(y2) + (0.085,0.085)$)  to[out=135,in=135,looseness=2]  ($(y2) + (-0.085,-0.085)$) -- ($(2) + (-0.085,-0.085)$);
 %%
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (0,0.3)  {\Cross};
\node at (-0.25,-0.25) {\CrossR};
\node at (0.25,-0.25) {\CrossR};
\end{tikzpicture}}  \\
& \left. \hspace{2.77cm} {\color{Blue}-  F_{2 4_4}}\hskip 6pt \raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Blue, fill=Blue!20,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.085,0.085)$)  to[out=45,in=135,looseness=1.5]  ($(4) + (0.085,0.085)$) -- ($(2) + (0.085,0.085)$) to[out=-45,in=-45,looseness=2]  ($(2) + (-0.085,-0.085)$) -- ($(4) + (0,-0.169)$) --  ($(y1) + (0.085,-0.085)$); 
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (y3)  {\Cross};
\node at (y2) {\CrossR};
\node at (y1) {\CrossR};
\end{tikzpicture}} \hspace{1.95cm} {\color{Green}\ -  \, F_{234_6}}\hskip 4pt
\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \coordinate (4) at (0,0);
 \coordinate (3) at (0,0.65);
  \coordinate (1) at (-0.5,-0.5);
 \coordinate (2) at (0.5,-0.5);
   \coordinate (y1) at (-0.25,-0.25);
  \coordinate (y2) at (0.25,-0.25);
   \coordinate (y3) at (0,0.325);
 \draw[Green, fill=Green!20,line width=0.6pt]  ($(y1) + (0.085,-0.085)$)  to[out=-135,in=-135,looseness=2]  ($(y1) + (-0.085,0.085)$) -- ($(4) + (-0.12,0.05)$) -- ($(3) + (-0.12,0)$) to[out=90,in=90,looseness=2]  ($(3) + (0.12,0)$) -- ($(4) + (0.12,-0.05)$) --  ($(y1) + (0.085,-0.085)$); 
% \draw[gray,line width=0.6pt]  ($(2) + (-0.085,-0.085)$)  to[out=-45,in=-45,looseness=2]  ($(2) + (0.085,0.085)$) -- ($(y2) + (0.085,0.085)$)  to[out=135,in=135,looseness=2]  ($(y2) + (-0.085,-0.085)$) -- ($(2) + (-0.085,-0.085)$);
 %%
 \draw[fill] (4) circle (.5mm);
  \draw[fill] (3) circle (.5mm);
   \draw[fill] (2) circle (.5mm);
  \draw[fill] (1) circle (.5mm);
  \draw[thick] (4) -- (3);
    \draw[thick] (4) -- (2);
   \draw[thick] (4) -- (1); 
\node at (y3)  {\Cross};
\node at (y2) {\CrossR};
\node at (y1) {\CrossR};
\end{tikzpicture}
